Is Alice Really in Wonderland? UWB-Based Proof of Location for UAVs with Hyperledger Fabric Blockchain

Remote identification of Unmanned Aerial Vehicles (UAVs) is becoming increasingly important since more UAVs are being widely used for different needs in urban areas. For example, in the US and in the EU, identification and position broadcasting is already a requirement for the use of drones. However, the current solutions do not validate the position of the UAV but its identity, while trusting the given position. Therefore, a more advanced solution enabling the proof of location is needed to avoid spoofing. We propose the combination of a permissioned blockchain managed by public authorities together with UWB-based communication to approach this. Specifically, we leverage the identity management tools from Hyperledger Fabric, an open-source permissioned blockchain framework, and ultra-wideband (UWB) ranging, leading to situated communication (i.e., simultaneous communication and localization). This approach allows us to prove both the UAV identity and also the location it broadcasts through interaction with ground infrastructure in known locations. Our initial experiments show that the proposed approach is viable and UWB transceivers can be used for UAVs to validate both their identity and position with ground infrastructure deployed in known locations.

==> tex/fig1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lavender234234242}{RGB}{234,234,242}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightslategray129114179}{RGB}{129,114,179}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \definecolor{color0}{rgb}{0.1,0.1,0.1}
    \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    

    \begin{axis}[
        width=\figurewidth,
        % height=\figureheight,
        axis background/.style={fill=white},
        axis line style={white},
        legend cell align={left},
        legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(0.75,0.25)},
          anchor=south west,
          draw=lightgray204,
          % legend columns=2,
          % /tikz/every even column/.append style={column sep=0.1cm},
          font=\scriptsize
        %   fill=lavender234234242
        },
        axis equal image,
        tick align=outside,
        x grid style={white!69.0196078431373!black},
        xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
        minor tick num = 1,
        minor grid style={dashed},
        xmajorgrids,
        xmajorticks=true,
        xtick style={color=darkslategray38},
        y grid style={white!69.0196078431373!black},
        ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
        xminorgrids,
        xminorgrids=true,
        ymajorgrids,
        ymajorticks=true,
        yminorgrids,
        yminorgrids=true,
        ytick style={color=darkslategray38},
        %
        %
        %
        %
        %
        %
        % tick align=outside,
        % tick pos=left,
        % x grid style={darkgray176},
        % xlabel={X},
        xmin=0.4, xmax=5.2,
        % xtick style={color=black},
        % y grid style={darkgray176},
        % ylabel={Y},
        ymin=0.4, ymax=3.5,
        % ytick style={color=black}
    ]
        \draw[draw=red,fill=red] (axis cs:3.95,2.705) circle (0.09);
        \draw[draw=yellow, fill=yellow, fill opacity=0.15] (axis cs:3.95,2.705) circle (1);
        \draw[draw=red,fill=red] (axis cs:3.126,3.035) circle (0.045);
        \draw[draw=yellow, fill=yellow, fill opacity=0.15] (axis cs:3.126,3.035) circle (1);
        \addplot [draw=blue, fill=blue, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            2.5 0.6
            2.5 1.15
            2.85 1.15
            2.85 0.6
        };
        \addlegendentry{Ground UWB transceivers}
        \addplot [draw=black, fill=black, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            3.95 2.705
            3.126 3.035
        };
        \addlegendentry{Broadcasted UAV location}
        \addplot [draw=red, fill=red, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            0 0
        };
        \addlegendentry{Estimated UWB location error}
        \addplot [draw=yellow, fill=yellow, fill opacity=0.15, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            -2 -2
        };
        \addlegendentry{Predefined max. error buffer}
    \end{axis}

\end{tikzpicture}


==> tex/fig2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lavender234234242}{RGB}{234,234,242}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightslategray129114179}{RGB}{129,114,179}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \definecolor{color0}{rgb}{0.1,0.1,0.1}
    \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    
    
    \begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        axis background/.style={fill=white},
        axis line style={white},
        legend cell align={left},
        legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(0.75,0.4)},
          anchor=south west,
          draw=lightgray204,
          % legend columns=2,
          % /tikz/every even column/.append style={column sep=0.1cm},
          font=\footnotesize
        %   fill=lavender234234242
        },
        axis equal image,
        tick align=outside,
        x grid style={white!69.0196078431373!black},
        xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
        minor tick num = 1,
        minor grid style={dashed},
        xmajorgrids,
        xmajorticks=true,
        xtick style={color=darkslategray38},
        y grid style={white!69.0196078431373!black},
        ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
        xminorgrids,
        xminorgrids=true,
        ymajorgrids,
        ymajorticks=true,
        yminorgrids,
        yminorgrids=true,
        ytick style={color=darkslategray38},
        %
        %
        %
        %
        %
        %
        % tick align=outside,
        % tick pos=left,
        % x grid style={darkgray176},
        % xlabel={X},
        xmin=-1.4, xmax=8.2,
        % xtick style={color=black},
        % y grid style={darkgray176},
        % ylabel={Y},
        ymin=-1.4, ymax=15.2,
        % ytick style={color=black}
    ]
        \draw[draw=red,fill=red] (axis cs:4.2,12.745) circle (0.25);
        \draw[draw=yellow,fill=yellow, fill opacity=0.15] (axis cs:4.2,12.745) circle (1);
        \draw[draw=red,fill=red] (axis cs:4.931,13.982) circle (0.16);
        \draw[draw=yellow,fill=yellow, fill opacity=0.15] (axis cs:4.931,13.982) circle (1);
        \addplot [draw=blue, fill=blue, mark=*, only marks, mark size=1.42]
        table{%
            x  y
            1.26 0.518
            1.26 -0.0393
            0.918 -0.0393
            0.918 0.518
        };
        \addlegendentry{Ground UWB transceivers}
        \addplot [draw=black, fill=black, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            4.2 12.745
            4.931 13.982
        };
        \addlegendentry{Broadcasted UAV location}
        \addplot [draw=red, fill=red, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            -2 -2
        };
        \addlegendentry{Estimated UWB location error}
        \addplot [draw=yellow, fill=yellow, fill opacity=0.15, mark=*, only marks, mark size=1.42]
            table{%
            x  y
            -2 -2
        };
        \addlegendentry{Predefined max. error buffer}
        
    \end{axis}
    
\end{tikzpicture}

